A Compositional Sheaf-Theoretic Framework for Event-Based Systems (Extended Version)

A compositional sheaf-theoretic framework for the modeling of complex event-based systems is presented. We show that event-based systems are machines, with inputs and outputs, and that they can be composed with machines of different types, all within a unified, sheaf-theoretic formalism. We take robotic systems as an exemplar of complex systems and rigorously describe actuators, sensors, and algorithms using this framework.

==> chapters/tikz/40_closed_loop.tex <==
\scalebox{0.9}{
\hspace{-1.75cm}
\begin{tikzpicture}[oriented WD, bb min width =2.5cm, bby=2ex, bbx=.7cm,bb port length=3pt,font=\footnotesize]
%
\node[bb port sep=4.5pt, bb={1}{1},bb min width=3cm, bb name={\begin{tabular}{c} Body \\ Dynamics \\ (\cref{def:body})\\[+7pt] \includegraphics[scale=0.6]{img/drone.pdf}\end{tabular}}] (body) {};
%
\node[bb port sep=4.5pt,bb min width=3cm, bb={1}{1}, bb name={\begin{tabular}{c}Observed\\ Scene \\ (\cref{def:scenecamera})\\[+7pt] \includegraphics[scale=0.6]{img/view.pdf}\end{tabular}},right=2.25cm of body] (scene) {};
%
\node[bb port sep=4.5pt,bb min width=3cm, bb={1}{1}, bb name={\begin{tabular}{c}Event \\ Camera \\(\cref{def:eventcamera})\\[+12pt] \includegraphics[scale=1.75]{img/camera.pdf}\end{tabular}}, right=2.25cm of scene] (camera) {};
%
\node[bb port sep=4.5pt, bb min width=3cm, bb={1}{1}, bb name={\begin{tabular}{c}Heading \\ Regulator \\(\cref{def:headingregulatorEB})\\[+7pt] \includegraphics[scale=0.6]{img/brain.pdf}\end{tabular}}, below=1cm of scene] (controller) {};
%
\draw[ar] (body_out1) to node[pos=0.5,above] {\begin{tabular}{c}Pose \\ ($\lcont{\rr}$)\end{tabular}} (scene_input1);
\draw[ar] (scene_out1) to node[pos=0.5,above] {\begin{tabular}{c}Light field \\ ($\lcont{\bigodot_{s\in \cat{S}}\Rgeq}$)\end{tabular}}  (camera_input1);
\draw[ar] (camera_out1) to[out=0,in=0] node[pos=0.5,right] {\begin{tabular}{c}Events \\ ($\event{\bigodot_{s\in \cat{S}}Q})$\end{tabular}} (controller_out1);
\draw[ar] (controller_input1) to[out=180,in=180] node[pos=0.3,left=0.5cm] {\begin{tabular}{c}Control \\ ($\event{\rr})$\end{tabular}} (body_input1);
\node[inner sep=0pt] (eventview) at (15,-13) {\includegraphics[scale=0.7]{img/events.pdf}};
\end{tikzpicture}}
